Minor Containment and Disjoint Paths in almost-linear time

We give an algorithm that, given graphs $G$ and $H$, tests whether $H$ is a minor of $G$ in time ${\cal O}_H(n^{1+o(1)})$; here, $n$ is the number of vertices of $G$ and the ${\cal O}_H(\cdot)$-notation hides factors that depend on $H$ and are computable. By the Graph Minor Theorem, this implies the existence of an $n^{1+o(1)}$-time membership test for every minor-closed class of graphs. More generally, we give an ${\cal O}_{H,|X|}(m^{1+o(1)})$-time algorithm for the rooted version of the problem, in which $G$ comes with a set of roots $X\subseteq V(G)$ and some of the branch sets of the sought minor model of $H$ are required to contain prescribed subsets of $X$; here, $m$ is the total number of vertices and edges of $G$. This captures the Disjoint Paths problem, for which we obtain an ${\cal O}_{k}(m^{1+o(1)})$-time algorithm, where $k$ is the number of terminal pairs. For all the mentioned problems, the fastest algorithms known before are due to Kawarabayashi, Kobayashi, and Reed [JCTB 2012], and have a time complexity that is quadratic in the number of vertices of $G$. Our algorithm has two main ingredients: First, we show that by using the dynamic treewidth data structure of Korhonen, Majewski, Nadara, Pilipczuk, and Soko{\l}owski [FOCS 2023], the irrelevant vertex technique of Robertson and Seymour can be implemented in almost-linear time on apex-minor-free graphs. Then, we apply the recent advances in almost-linear time flow/cut algorithms to give an almost-linear time implementation of the recursive understanding technique, which effectively reduces the problem to apex-minor-free graphs.

==> fig_flatwall.tex <==
\begin{tikzpicture}[scale=0.75]
            

    \pgfmathtruncatemacro\h{4}
    \pgfmathtruncatemacro\hh{2*\h+1}

 
    
    \foreach \i in {0,...,\hh}{
        \foreach \j in {0,...,\h}{
        \pgfmathtruncatemacro\z{\i+\j}
        \pgfmathtruncatemacro\y{\i+\j}
        \pgfmathtruncatemacro\o{\hh+\h}

        \ifnum \z>0
            \ifnum \y<\o
            \node[node] () at (\i,\j) {};
        \fi
        \fi}}

\begin{scope}[on background layer]

    %toprowflaps
    \draw[cyan!20!white,fill=cyan!20!white,opacity=0.5]
    (0,4)
        to [bend left =30] (1.5,4)
        to [bend right =20] (0,3)
        to [bend left =30](0,4) 
    (1.5,4)
        to [bend left =30] (2.3,4)
        to [bend left =20] (2,3)
        to [bend left =30](1.5,4)
    (2.3,4)
        to [bend left =30] (3,4)
        to [bend left=30] (2.3,4)
    (3,4)
        to [bend left =30] (5,4)
        to [bend right=20] (4,3)
        to [bend right=20] (3,4)
    (5,4)
        to [bend left =30] (5.7,4)
        to [bend left =30] (5,4)
    (5.7,4)
        to [bend left =30] (7,4)
        to [bend left =20] (6,3)
        to [bend left =30] (5.7,4)
    (7,4)
        to [bend left =30] (8,4)
        to [bend left =30] (7,4)
    (8,4)
        to [bend left =30] (9,3)
        to [bend left =30] (7,3)
        to [bend left =20] (8,4);

    %2nd-row-flaps
    \draw[cyan!20!white,fill=cyan!20!white,opacity=0.5]
    (0,3)
        to [bend left =30] (1.2,3.5)
        to [bend left =30] (1,3)
        to [bend left =30] (0,3)
    (1.2,3.5)
        to [bend left =30] (1.5,4)
        to [bend left =30] (1.2,3.5)
    (1,3)
        to [bend left =30] (2,3)
        to [bend left =30] (1,3)
    (2,3)
        to [bend left =10] (3,4)
        to [bend left =10] (3.3,3.5)
        to [bend right =30] (2,3)
    (4,3)
        to [bend right =20] (3.3,3.5)
        to [bend right =20] (4,3)
    (2,3)
        to [bend left =20] (4,3)
        to [bend left =20] (3,2.5)
        to [bend right =10] (2,3)
    (4,3)
        to [bend left =30] (5.5,3)
        to [bend left =20] (5,2)
        to [bend left =20] (4,3)
    (5.4,3.5)
        to [bend left =30] (5.5,3)
        to [bend left =20] (5.4,3.5)
    (5.4,3.5)
        to [bend left =30] (5,4)
        to [bend left =20] (5.4,3.5)    
    (5.5,3)
        to [bend left =30] (6,3)
        to [bend left =20] (6,2) 
        to [bend left =30] (5.5,3)           
    (6,3)
        to [bend left =30] (7,3)
        to [bend left =30] (6,3);

    %3rd-row-flaps
    \draw[cyan!20!white,fill=cyan!20!white,opacity=0.5]
    (0,2)
        to [bend left =10] (1,3)
        to [bend right =30] (2,2)
        to [bend left =20] (0,2)
    (2,2)
        to [bend left =30] (2,3)
        to [bend left =30] (2,2)
    (2,2)
        to [bend left =30] (3,2.5)
        to [bend left =30] (3.5,2)
        to [bend left =30] (2,2)    
    (3.5,2)
        to [bend left =30] (4,2)
        to [bend left =30] (3.5,2)
    (4,2)
        to [bend left =20] (4,3)
        to [bend left =20] (4,2)
    (4,2)
        to [bend left =30] (5,2)
        to [bend left =30] (4,2)
    (5,2)
        to [bend left =30] (6,2)
        to [bend left =30] (6,1)
        to [bend right =30] (5,2)
    (6,2)
        to [bend left =10] (7,3)
        to [bend left =30] (7.5,2)
        to [bend left =30] (6,2)
    (7.5,2)
        to [bend left =30] (9,2)
        to [bend left =30] (8,1.5)
        to [bend left =30] (7.5,2)
    (9,2)
        to [bend left =30] (9,3)
        to [bend left =30] (9,2); 

    %4th-row-flaps
    \draw[cyan!20!white,fill=cyan!20!white,opacity=0.5]
    (0,1.5)
        to [bend left =30] (0,2)
        to [bend left =30] (0,1.5)
    (0,1)
        to [bend left =30] (0,1.5)
        to [bend left =30] (1,1)
        to [bend left =30] (0,1)
    (1,1)
        to [bend left =30] (1.6,1)
        to [bend left =30] (1,1)
    (1,1)
        to [bend left =30] (1.2,1.3)
        to [bend left =30] (1,1)    
    (1.2,1.3)
        to [bend left =20] (2,2)
        to [bend left =10] (1.2,1.3)    
    (1.6,1)
        to [bend left =20] (2,2)
        to [bend left =30] (3,1)
        to [bend left =30] (1.6,1)
    (3,1)
        to [bend left =20] (4,2)
        to [bend left =30] (4,1)
        to [bend left =30] (3,1)
    (4,1)
        to [bend left =30] (5.4,1)
        to [bend left =30] (5,0)
        to [bend right =10] (4,1) 
    (5.4,1)
        to [bend right =20] (5,2)
        to [bend left =10] (6,1)
        to [bend left =30] (5.4,1)
    (6,1)
        to [bend right =20] (7.5,2)
        to [bend left =10] (7,1)
        to [bend left =30] (6,1)
    (7,1)
        to [bend left =20] (8,1.5)
        to [bend left =20] (9,1)
        to [bend left =30] (7,1)     
        ; 
    
    %5th-row-flaps
    \draw[cyan!20!white,fill=cyan!20!white,opacity=0.5]
    (1,0)
        to [bend left =20] (1,1)
        to [bend right =20] (2,0)
        to [bend left =30] (1,0)
    (2,0)
        to [bend left =20] (1.6,1)
        to [bend left =30] (2,0) 
    (2,0)
        to [bend left =20] (3,1)
        to [bend left =20] (4,0)
        to [bend left =30] (2,0) 
    (4,0)
        to [bend left =20] (4,1)
        to [bend left =20] (4.3,0.4)
        to [bend left =20] (4,0)
    (4.3,0.4)
        to [bend left =20] (5,0)
        to [bend left =10] (4.3,0.4)
    (4,0)
        to [bend left =20] (5,0)
        to [bend left =30] (4,0)
    (5,0)
        to [bend right =20] (6,1)
        to [bend left =20] (6.5,0)
        to [bend left =30] (5,0)
    (6.5,0)
        to [bend left =20] (7,0.5)
        to [bend left =20] (7.5,0)
        to [bend left =40] (6.5,0)
    (7,0.5)
        to [bend left =30] (7,1)
        to [bend left =30] (7,0.5)
    (8,0)
        to [bend left =10] (9,1)
        to [bend left =30] (9,0)
        to [bend left =30] (8,0)    
    (7.5,0) to [bend left = 30] (8,0) to [bend left=30] (7.5,0);     
    
     
    %vertices in flaps

    \draw[cyan!50!white] (4.1,0.5) -- (4,0) (4.1,0.5) -- (4,1) (4.1,0.5) -- (4.3,0.4);
    \node[subnode,cyan,fill=cyan] at (4.1,0.5) {}; 

    \draw[cyan!50!white] (6,0.4) -- (6,0) (6,0.4) -- (6,1) (6,0.4) -- (6.5,0) (6,0.4) -- (5.5,0) (6.5,0) -- (6,1) (5.5,0) to [bend left =30] (6.5,0);
    \node[subnode,cyan,fill=cyan] at (6,0.4) {}; 

     \draw[cyan!50!white] (8,0) to [bend right =20] (9,1);
   
    \draw[cyan!50!white] (7,1) to  (8,1.5) (9,1) to (8,1.5) (8.5,1) to [bend right=20] (7,1) (8,1) to [bend left=20] (9,1) (8,1.5) -- (8.5,1) (9,1) to [bend left=15] (7,1); 

    \draw[cyan!50!white] (7,0.5) to [bend right=10] (7.5,0) (7,0.5) to [bend left=10] (6.5,0) (6.5,0) to [bend left=30] (7.5,0); 


     
    \draw[cyan!50!white] (2.6,0.3) -- (3.4,0.3) (2.6,0.3) -- (2,0) (2.6,0.3) -- (3,0) (2.6,0.3) -- (3,1) (3.4,0.3) -- (3.6,0) (3.4,0.3) -- (3,1);
    \node[subnode,cyan,fill=cyan] at (2.6,0.3) {}; 
    \node[subnode,cyan,fill=cyan] at (3.4,0.3) {};
    
    \draw[cyan!50!white] (1,0.5) -- (1.5,0) (1,0.5) to [bend right=10] (2,0) (1.5,0) to [bend left=10] (1,1); 

    \draw[cyan!50!white] (1,1) -- (0,1.5);

    \draw[cyan!50!white] (2,2) to [bend left=30] (3,2) (2,2) -- (3,2.5) (2.5,2) -- (3,2.5) (3,2.5) -- (3.5,2);

    \draw[cyan!50!white] (2.4,1.3) -- (2,1) (2.4,1.3) -- (3,1)  (2.4,1.3) -- (2,2)  (2.4,1.3) -- (1.6,1) (1.6,1) -- (2,2) (2,2) -- (3,1);
    \node[subnode,cyan,fill=cyan] at (2.4,1.3) {};

    \draw[cyan!50!white] (3.6,1.3) -- (3.5,1) (3.6,1.3) -- (3,1) (3.6,1.3) -- (4,1) (3.6,1.3) -- (4,2) (3.6,1.3) -- (4,1.5) (4,1.5) -- (3.5,1) (4,2) -- (3,1);
    \node[subnode,cyan,fill=cyan] at (3.6,1.3) {};

    \draw[cyan!50!white] (4.7,2.5) -- (5,2) (4.7,2.5) --  (4,3) (4.7,2.5) -- (5,3) (4.7,2.5) --  (5.5,3);
    \node[subnode,cyan,fill=cyan] at (4.7,2.5) {};

    \draw[cyan!50!white] (5.6,1.3) -- (5.4,1) (5.6,1.3) -- (5.7,1) (5.6,1.3) -- (6,1) (5.6,1.3) to [bend right=10] (5,2);
    \node[subnode,cyan,fill=cyan] at (5.6,1.3) {};

    \draw[cyan!50!white] (4.7,0.7) -- (5,0) (4.7,0.7) -- (5,1) (4.7,0.7) -- (5.4,1) (4.7,0.7) -- (4,1) (5.4,1) --  (5,0);
    \node[subnode,cyan,fill=cyan] at (4.7,0.7) {};


    \draw[cyan!50!white] (0,2) to [bend right=10] (1,3) (0.5,2) to [bend right=10] (1,3) (0.5,2) to [bend left=15] (2,2);
    \draw[cyan!50!white] (9,2) -- (8,1.5) (8,1.5) -- (7.5,2) (7.5,2) to [bend right=20] (9,2);

    \draw[cyan!50!white] (1.7,3.6) -- (1.5,4) (1.7,3.6) -- (2,3) (1.7,3.6) -- (2,3.5) (1.7,3.6) -- (2,4) (2,3.48) -- (2.3,4);
    \node[subnode,cyan,fill=cyan] at (1.7,3.6) {}; 

    \draw[cyan!50!white] (3,3.7) -- (3,4) (3,3.7) -- (3.3,3.5) (3,3.7) to [out=200, in=55] (2,3);
    \node[subnode,cyan,fill=cyan] at (3,3.7) {}; 

    \draw[cyan!50!white] (6.3,3.7) -- (7,4)  (6.3,3.7) -- (6,4)  (6.3,3.7) -- (6,3)  (6.3,3.7) -- (5.66,4) (7,4) -- (6,3) (5.7,4) -- (6,3);
    \node[subnode,cyan,fill=cyan] at (6.3,3.7) {}; 

    \draw[cyan!50!white] (7.6,3.3) -- (8,3.5) (7.6,3.3) -- (8,4) (7.6,3.3) -- (7,3) (7.6,3.3) -- (8.3,3.3) (7,3) -- (8,4) (8,4) -- (9,3) (8.3,3.3) -- (8.5,3) (8.3,3.3) -- (8,3.5) (8.3,3.3) -- (9,3) (8.3,3.3) -- (8,4) (8.3,3.3) -- (8,3) (8.3,3.3) -- (7,3) (7.6,3.3) -- (8,3);
    \node[subnode,cyan,fill=cyan] at (7.6,3.3) {};   
    \node[subnode,cyan,fill=cyan] at (8.3,3.3) {}; 

    \draw[cyan!50!white] (6.6,2.4) -- (7,2) (6.6,2.4) -- (7,2.35) (6.6,2.4) -- (7,2.65) (6.6,2.4) -- (6.5,2) (6.6,2.4) -- (6,2) (6.5,2) -- (7,2.35) (7,2.65) -- (7.5,2) (7.5,2) -- (7,2.35) (7.5,2) -- (7,3);
    \node[subnode,cyan,fill=cyan] at (6.6,2.4) {}; 

    \draw[cyan!50!white] (5.8,2.5) -- (6,2) (5.8,2.5) -- (6,3) (5.8,2.5) -- (5.5,3);
    \node[subnode,cyan,fill=cyan] at (5.8,2.5) {}; 

    \draw[cyan!50!white] (7,1.3) -- (7,1) (7,1.3) to [bend right=10] (7.5,2) (7,1.3) to [bend left=10] (6,1);
    \node[subnode,cyan,fill=cyan] at (7,1.3) {}; 

\draw[cyan!50!white]  (5.8,1.8) -- (6,2) (5.8,1.8) -- (5,2) (5.8,1.8) -- (6,1);
    \node[subnode,cyan,fill=cyan] at (5.8,1.8) {}; 

    \draw[cyan!50!white] (4,4) to [bend left=40] (4.6,4) (4.3,4) -- (4,3) (4.6,4) to [bend right=10] (4,3) (3.5,4) to [bend left=10] (4,3) (3,4) to [bend right=20] (4,4) (3.5,4) to [bend left=40] (4.3,4);
    
    \draw[cyan!50!white] (3.3,3) to (3,2.5) (4,3) -- (3,2.5) (3.3,2.8) to (2,3) (3.3,2.8) -- (3.66,3) (3.3,2.8) -- (3,2.5) (3.3,2.8) -- (3.3,3);
    \node[subnode,cyan,fill=cyan] at (3.3,2.8) {}; 

    \draw[cyan!50!white] (0.7,3.3) -- (0,3) (0.7,3.3) -- (1,3) (0.7,3.3) -- (1.2,3.5) (0.7,3.3) -- (0.5,3) (0.5,3) -- (1.2,3.5) (1.2,3.5) -- (1,3);
    \node[subnode,cyan,fill=cyan] at (0.7,3.3) {}; 

 
    \draw[cyan!50!white] (0.3,3.6) -- (0,4) (0.3,3.6) -- (0,3) (0.3,3.6) -- (1,4) (0.4,3.8) -- (1,4) (0.4,3.8) -- (0,4) (0.4,3.8) -- (0.3,3.6) (0.4,3.8) to [out=190, in=70] (0,3);
    \node[subnode,cyan,fill=cyan] at (0.3,3.6) {}; 
    \node[subnode,cyan,fill=cyan] at (0.4,3.8) {};

    \draw[cyan!50!white] (1.2,3.5) -- (1.5,4);
    \draw[cyan!50!white] (4,3) -- (3.3,3.5);
    \draw[cyan!50!white] (5.4,3.5) -- (5.5,3);
    \draw[cyan!50!white] (5.4,3.5) -- (5,4);
    \draw[cyan!50!white] (2,3) -- (2,2);
    \draw[cyan!50!white] (4,3) -- (4,2);
    \draw[cyan!50!white] (1.2,1.3) -- (1,1);
    \draw[cyan!50!white] (1.2,1.3) to [bend left=5] (2,2);
    \draw[cyan!50!white] (2,0) -- (1.6,1);
    \draw[cyan!50!white] (4.3,0.4) to [bend left =5] (5,0);

    
%ground vertices    
    \node[subnode,cyan,fill=cyan] at (1.2,3.5) {};
    \node[subnode,cyan,fill=cyan] at (3.3,3.5) {};
    \node[subnode,cyan,fill=cyan] at (5.4,3.5) {}; 
    \node[subnode,cyan,fill=cyan] at (1.2,1.3) {}; 
    \node[subnode,cyan,fill=cyan] at (4.3,0.4) {}; 


    
    % \draw[white,fill=white,opacity=0.5]
    % (0,4)
    %     to [bend left =30] (1.5,4)
    %     to [bend left =30] (2.3,4)
    %     to [bend left =30] (3,4)
    %     to [bend left =30] (5,4)
    %     to [bend left =30] (5.7,4)
    %     to [bend left =30] (7,4)
    %     to [bend left =30] (8,4)
    %     to [bend left =30] (9,3)
    %     to [bend left =30] (9,2)
    %     to [bend left =30] (8,1.5)
    %     to [bend left =20] (9,1)
    %     to [bend left =30] (9,0)
    %     to [bend left =30] (7.5,0)
    %     to [bend left =40] (6.5,0)
    %     to [bend left =30] (5,0)
    %     to [bend left =30] (4,0)
    %     to [bend left =30] (2,0)
    %     to [bend left =30] (1,0)
    %     to [bend left =20] (1,1)
    %     to [bend left =30] (0,1)
    %     to [bend left =30] (0,1.5)
    %     to [bend left =30] (0,2)
    %     to [bend right =30] (1,3)
    %     to [bend left =30] (0,3)
    %     to [bend left =30] (0,4);
     \end{scope}

    

    \node[subnode] at (1.5,4) {};
    \node[subnode] at (2.3,4) {};
    \node[subnode] at (2.6,4) {};
    \node[subnode] at (3.5,4) {};
    \node[subnode] at (4.3,4) {};
    \node[subnode] at (4.6,4) {};
    \node[subnode] at (5.3,4) {};
    \node[subnode] at (5.7,4) {};
    \node[subnode] at (7.5,4) {};

    \node[subnode] at (2,3.5) {};
    \node[subnode] at (8,3.5) {};
    
    \node[subnode] at (0.5,3) {};
    \node[subnode] at (1.5,3) {};
    \node[subnode] at (3.3,3) {};
    \node[subnode] at (3.6,3) {};
    \node[subnode] at (5.5,3) {};
    \node[subnode] at (6.5,3) {};
    \node[subnode] at (8.5,3) {};

    \node[subnode] at (3,2.5) {};
    \node[subnode] at (7,2.65) {};
    \node[subnode] at (7,2.35) {};

    \node[subnode] at (0.5,2) {};
    \node[subnode] at (2.5,2) {};
    \node[subnode] at (3.5,2) {};
    \node[subnode] at (4.3,2) {};
    \node[subnode] at (4.6,2) {};
    \node[subnode] at (6.5,2) {};
    \node[subnode] at (7.5,2) {};

    \node[subnode] at (0,1.5) {};
    \node[subnode] at (4,1.5) {};
    \node[subnode] at (8,1.5) {};

    \node[subnode] at (1.3,1) {};
    \node[subnode] at (1.6,1) {};
    \node[subnode] at (3.5,1) {};
    \node[subnode] at (5.4,1) {};
    \node[subnode] at (5.7,1) {};
    \node[subnode] at (8.5,1) {};

    \node[subnode] at (1,0.5) {};
    \node[subnode] at (7,0.5) {};

    \node[subnode] at (1.5,0) {};
    \node[subnode] at (3.3,0) {};
    \node[subnode] at (3.6,0) {};
    \node[subnode] at (5.5,0) {};
    \node[subnode] at (6.5,0) {};
    \node[subnode] at (7.5,0) {};
    
    \begin{scope}[on background layer]

    \foreach \i/\j in {1/0,\hh/0,\hh-1/\h,0/\h}{
        \node[corner] () at (\i,\j){};}

    % \node[central] at (\h,\h/2){};
    % \node[central] at (\h+1,\h/2){};
    
    \pgfmathtruncatemacro\hhminus{\hh-1}
    \foreach \i in {0,...,\hhminus}{
        \foreach \j in {0,...,\h}{
        \pgfmathtruncatemacro\z{\i+\j}
        \pgfmathtruncatemacro\y{\i+\j}
        \pgfmathtruncatemacro\o{\h+\hhminus}
        \ifnum \z>0
            \ifnum \y<\o
            \draw[edgethin] (\i,\j) -- (\i+1,\j);
        \fi
        \fi}}

        \pgfmathtruncatemacro\hminus{\h-1}
       \foreach \i in {0,...,\hh}{
        \foreach \j in {0,...,\hminus}{
        \pgfmathtruncatemacro\z{mod(\i,2)}
        \pgfmathtruncatemacro\y{mod(\j,2)}
        \ifnum \z=1
            \ifnum \y =0
                \draw[edgethin] (\i,\j) -- (\i,\j+1);
            \fi
        \else
            \ifnum \y=1
                \draw[edgethin] (\i,\j) -- (\i,\j+1);
            \fi
        \fi
     }} 
     \end{scope}

    
     \end{tikzpicture}

